Optimization Modulo Integer Linear-Exponential Programs

This paper presents the first study of the complexity of the optimization problem for integer linear-exponential programs which extend classical integer linear programs with the exponential function $x \mapsto 2^x$ and the remainder function ${(x,y) \mapsto (x \bmod 2^y)}$. The problem of deciding if such a program has a solution was recently shown to be NP-complete in [Chistikov et al., ICALP'24]. The optimization problem instead asks for a solution that maximizes (or minimizes) a linear-exponential objective function, subject to the constraints of an integer linear-exponential program. We establish the following results: 1. If an optimal solution exists, then one of them can be succinctly represented as an integer linear-exponential straight-line program (ILESLP): an arithmetic circuit whose gates always output an integer value (by construction) and implement the operations of addition, exponentiation, and multiplication by rational numbers. 2. There is an algorithm that runs in polynomial time, given access to an integer factoring oracle, which determines whether an ILESLP encodes a solution to an integer linear-exponential program. This algorithm can also be used to compare the values taken by the objective function on two given solutions. Building on these results, we place the optimization problem for integer linear-exponential programs within an extension of the optimization class $\text{NPO}$ that lies within $\text{FNP}^{\text{NP}}$. In essence, this extension forgoes determining the optimal solution via binary search.

==> procedure-Bareiss-two.tex <==
\begin{algorithm}[H]
  \caption{Instantiation of \GaussOpt (\Cref{algo:gaussopt}).}
  \label{algo:gaussopt-instantiated}
  \begin{algorithmic}[1]
    \Require  $(\vec q_{k-1}, \objfun{C}{x_m},\inst{\gamma}{\psi})\colon$ a triple such that $(C,\inst{\gamma}{\psi})$ belongs to $\objcons_k^{0}$, for some $k \in [0..n-1]$.
    \vspace{3pt}
    \While{some variable from $\vec q_{k-1}$ appears in $\gamma$ or in $\vars(C)$} \label{gauss:mainloop}
    \State $(a \cdot q = \tau) \gets \myguess \text{ an element in } \tests(\vec q_{k-1}, \objfun{C}{x_m},\inst{\gamma}{\psi})$
    \Comment{\Cref{algo:btp}}
    \label{gauss:oracle-call}
    \State $(\objfun{C}{x_m},\inst{\gamma}{\psi}) \gets \elimdisc{\objfun{C}{x_m}}{\inst{\gamma}{\psi}}{a \cdot q = \tau}$
    \Comment{\Cref{algo:sub-disc}}
    \label{gauss:new-sate}
    %\State $\ell \gets \ell \cdot p$; \ $p \gets \abs{q}$
    \EndWhile \label{gauss:endmainloop}
    \State \textbf{return} $(f,\phi)$
  \end{algorithmic}
\end{algorithm}
